UDO: Universal Database Optimization using Reinforcement Learning

UDO is a versatile tool for offline tuning of database systems for specific workloads. UDO can consider a variety of tuning choices, reaching from picking transaction code variants over index selections up to database system parameter tuning. UDO uses reinforcement learning to converge to near-optimal configurations, creating and evaluating different configurations via actual query executions (instead of relying on simplifying cost models). To cater to different parameter types, UDO distinguishes heavy parameters (which are expensive to change, e.g. physical design parameters) from light parameters. Specifically for optimizing heavy parameters, UDO uses reinforcement learning algorithms that allow delaying the point at which the reward feedback becomes available. This gives us the freedom to optimize the point in time and the order in which different configurations are created and evaluated (by benchmarking a workload sample). UDO uses a cost-based planner to minimize reconfiguration overheads. For instance, it aims to amortize the creation of expensive data structures by consecutively evaluating configurations using them. We evaluate UDO on Postgres as well as MySQL and on TPC-H as well as TPC-C, optimizing a variety of light and heavy parameters concurrently.

==> fig/delays.tex <==


\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}
[xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=6cm, height=3.5cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Delay=0,Delay=5,Delay=10,Delay=15,Delay=20}, legend columns=1, legend pos=outer north east, legend style={font=\scriptsize}, ymin=5000, ymax=6300, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {different_delay.csv};
\addplot table[x index=0, y index=2] {different_delay.csv};
\addplot table[x index=0, y index=3] {different_delay.csv};
\addplot table[x index=0, y index=4] {different_delay.csv};
\addplot table[x index=0, y index=5] {different_delay.csv};
\end{axis}
\end{tikzpicture}
\label{fig:tpch_time_total}
\caption{Impact of delayed feedback on UDO performance (MySQL on TPC-C).\label{fig:delay}}
\vspace{-1.5em}
\end{figure}

==> fig/overhead_tpcc.tex <==




\begin{figure}[t]
\center
\ref{tpccTimeLegendAnalysis}
\subfigure[Reconfiguration time of different RL algorithms for MySQL on TPC-C.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Episode}, ylabel={RC time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=3] {mysql_tpcc_time_episode.csv};
% \addplot table[x index=0, y index=1] {mysql_tpcc_time_episode.csv};
\addplot table[x index=0, y index=5] {mysql_tpcc_time_episode.csv};
\addplot table[x index=0, y index=7] {mysql_tpcc_time_episode.csv};
\end{axis}
\end{tikzpicture}
\label{fig:tpcc_time_index}
}
\vspace{-1em}
\subfigure[Total time of different RL algorithms for MySQL on TPC-C.]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Episode}, ylabel={Total time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, DDPG, SARSA}, legend columns=4, legend to name=tpccTimeLegendAnalysis, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=4] {mysql_tpcc_time_episode.csv};
% \addplot table[x index=0, y index=2] {mysql_tpcc_time_episode.csv};
\addplot table[x index=0, y index=6] {mysql_tpcc_time_episode.csv};
\addplot table[x index=0, y index=8] {mysql_tpcc_time_episode.csv};
\end{axis}
\end{tikzpicture}
\label{fig:tpcc_time_total}
} 
\caption{Time spent per episode by different RL algorithms when optimizing MySQL for TPC-C.\label{fig:reconftpcc}}
\vspace{-1.5em}
\end{figure}

==> fig/overhead_tpch.tex <==
%tpch benchmark%


\begin{figure}[t]
\center
\ref{tpchTimeLegendAnalysis}\\
\subfigure[Reconfiguration time of different RL algorithms for Postgres on TPC-H.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Episode}, ylabel={RC time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, ymajorgrids, cycle list name=exotic]
% \addplot table[x index=0, y index=1] {tpch_time.csv};
\addplot table[x index=0, y index=3] {tpch_time.csv};
\addplot table[x index=0, y index=5] {tpch_time.csv};
\addplot table[x index=0, y index=7] {tpch_time.csv};
\end{axis}
\end{tikzpicture}
\label{fig:tpch_time_index}
}
\vspace{-1em}
\subfigure[Total time of different RL algorithms for Postgres on TPC-H.]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Episode}, ylabel={Total time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, DDPG, SARSA}, legend columns=4, legend to name=tpchTimeLegendAnalysis, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
% \addplot table[x index=0, y index=2] {tpch_time.csv};
\addplot table[x index=0, y index=4] {tpch_time.csv};
\addplot table[x index=0, y index=6] {tpch_time.csv};
\addplot table[x index=0, y index=8] {tpch_time.csv};
\end{axis}
\end{tikzpicture}
\label{fig:tpch_time_total}
} 
\caption{Time spent per episode by different RL algorithms when optimizing Postgres for TPC-H.\label{fig:reconftpch}}
\vspace{-1.5em}
\end{figure}


==> fig/overview.tex <==
\tikzstyle{scomp}=[fill=blue!20]
\tikzstyle{scomplabel}=[font=\bfseries\itshape]
\tikzstyle{component}=[align=center, font=\bfseries, fill=red!10, draw=black, minimum width=2cm]
\tikzstyle{dataflow}=[ultra thick, ->, draw=black]

\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \draw[scomp] (-2.75,1) rectangle (2.75,-2.1);
        \node[component] (analyzer) at (-1.5, 0) {Search Space\\Analysis};
        \node[component] (agent) at (1.5, 0) {Reinforcement\\Learning};
        \node[component] (manager) at (1.5, -1.5) {Evaluation\\Manager};
        \node[component] (planner) at (-1.5, -1.5) {Evaluation\\Planner};
        \node[scomplabel] at (0,0.75) {UDO Optimizer};
        \draw[dataflow] (analyzer) -- (agent);
        \draw[dataflow, <->] (agent) -- (manager);
        \draw[dataflow, <->] (manager) -- (planner);
        \draw[scomp] (-2.75,-2.5) rectangle (2.75,-3);
        \node[scomplabel] at (0,-2.75) {Database Management System};
        \draw[dataflow] (manager.south) -- ++ (0,-0.5);
        \node[scomplabel] (input) at (-1.5,1.5) {Search space, Workload, Timeout};
        \node[scomplabel] (output) at (2.5,1.5) {Best Configuration};
        \draw[dataflow] (input.south) -- ++ (0,-0.5);
        \draw[dataflow] (output.south) ++ (0,-0.5) -- ++ (0,0.5);
    \end{tikzpicture}
    \caption{Overview of UDO system.}
    \label{fig:overview}
\end{figure}


==> fig/reorder.tex <==


\begin{comment}
\begin{figure}[t!]
\center
\ref{reorderApproachLegend}\\
\subfigure[Plan optimization time]{
\begin{tikzpicture}
\begin{axis}[xlabel={Delay (Episodes)}, ylabel={Plan optimization time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {different_reorder_approach_tpch.csv};
\addplot table[x index=0, y index=2] {different_reorder_approach_tpch.csv};
\end{axis}
\end{tikzpicture}
\label{fig:optimization_time_reorder_approach_tpch}
}
\vspace{-1em}
\subfigure[Index creation time]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Delay (Episodes)}, ylabel={index creation time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Greedy, ILP}, legend columns=2, legend to name=reorderApproachLegend, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=5] {different_reorder_approach_tpch.csv};
\addplot table[x index=0, y index=6] {different_reorder_approach_tpch.csv};
\end{axis}
\end{tikzpicture}
\label{fig:reorder_approach_tpch}
}
% \vspace{-1em}
% \subfigure[Total simulation time]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={\# heavy states}, ylabel={total time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Greedy, ILP}, legend columns=2, legend to name=reorderApproachLegend, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
% \addplot table[x index=0, y index=3] {different_reorder_approach_tpch.csv};
% \addplot table[x index=0, y index=4] {different_reorder_approach_tpch.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:reorder_approach_tpch}
% } 
\caption{Performance comparison of different plan algorithm in UDO for Postgres under TPC-H benchmark.\label{fig:benchmarks}}
\vspace{-1.5em}
\end{figure}
\end{comment}




\begin{figure}[t!]
\center
\ref{reorderApproachLegend}\\
\subfigure[Time spent in plan optimization.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Delay (Episodes)}, ylabel={Planning time (s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=3] {different_reorder_approach_tpcc.csv};
\addplot table[x index=0, y index=4] {different_reorder_approach_tpcc.csv};
\end{axis}
\end{tikzpicture}
\label{fig:optimization_time_reorder_approach_tpcc}
}
\vspace{-1em}
\subfigure[Time spent in reconfiguration.]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Delay (Episodes)}, ylabel={RC time (s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Greedy, Integer Linear Programming}, legend columns=2, legend to name=reorderApproachLegend, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {different_reorder_approach_tpcc.csv};
\addplot table[x index=0, y index=2] {different_reorder_approach_tpcc.csv};
\end{axis}
\end{tikzpicture}
\label{fig:reorder_approach_index_tpcc}
}
% \vspace{-1em}
% \subfigure[Total simulation time]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={\# heavy states}, ylabel={Total time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Greedy, ILP}, legend columns=2, legend to name=reorderApproachLegend, legend style={font=\scriptsize}, legend pos=north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
% \addplot table[x index=0, y index=5] {different_reorder_approach_tpcc.csv};
% \addplot table[x index=0, y index=6] {different_reorder_approach_tpcc.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:reorder_approach_total_tpcc}
% } 
\caption{Impact of reconfiguration planning algorithm on UDO performance (MySQL on TPC-C).\label{fig:planner}}
\vspace{-1.5em}
\end{figure}




==> fig/secretary.tex <==



\begin{figure}
\begin{tikzpicture}
\begin{axis}
[xlabel={Delay (Episodes)}, ylabel={RC time (s)}, width=6cm, height=3.5cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={Batch, Secretary}, legend columns=1, legend style={font=\scriptsize}, legend pos=outer north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {secretary_approach.csv};
\addplot table[x index=0, y index=2] {secretary_approach.csv};
\end{axis}
\end{tikzpicture}
\label{fig:single_tree_tpcc}
\caption{Impact of evaluation time selection on UDO performance (MySQL on TPC-C).\label{fig:selection}}
%\vspace{-1.5em}
\end{figure}

==> fig/single.tex <==



\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}
[xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=5.75cm, height=3.5cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={2-Level UDO, 1-Level UDO, 1-Level UDO D}, legend style={font=\scriptsize}, ymin=4000, ymax=6300, legend pos=outer north east, legend style={font=\small}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {single_tree_tpcc.csv};
\addplot table[x index=0, y index=3] {single_tree_tpcc.csv};
\addplot table[x index=0, y index=2] {single_tree_tpcc.csv};
\end{axis}
\end{tikzpicture}
\label{fig:single_tree_tpcc}
\caption{Impact of search space design and search strategy on UDO performance (MySQL on TPC-C).\label{fig:search}}
%\vspace{-1.5em}
\end{figure}

==> fig/tpcc_performance.tex <==

%  3678.98




\pgfplotsset{scaled y ticks=false, log ticks with fixed point}

\begin{figure}[t!]
\center
\ref{tpccLegend}
\subfigure[TPC-C performance as a function of optimization time in MySQL.]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, Simplified UDO, DDPG, SARSA, QURO+Dexter+PGTuner, QURO+EverSQL+PG/MS-Tuner, \revision{QURO+Dexter+DDPG++}, \revision{QURO+Dexter+OT GP}, \revision{RL with Cache}}, legend columns=2, legend to name=tpccLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=4, ymin=2330, ymax=6300, ymajorgrids, cycle list name=exotic]
\addplot+[mark size=1.5] table[x index=0, y index=1] {mysql_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=2] {mysql_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=3] {mysql_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=4] {mysql_tpcc.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 3583.68)};
\addplot+[mark size=1.5] table[x index=0, y index=5] {mysql_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=6] {mysql_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=7] {mysql_tpcc.csv};
\end{axis}
\end{tikzpicture}
\label{fig:mysql_tpcc}
} 
\vspace{-1em}
\subfigure[TPC-C performance as a function of optimization time in Postgres.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmax=4, ymin=13500, ymax=15200, ymajorgrids, cycle list name=exotic]
\addplot+[mark size=1.5] table[x index=0, y index=1] {postgres_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=2] {postgres_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=3] {postgres_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=4] {postgres_tpcc.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 13897.07536)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 13700.76)};
\addplot+[mark size=1.5] table[x index=0, y index=5] {postgres_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=6] {postgres_tpcc.csv};
\addplot+[mark size=1.5] table[x index=0, y index=7] {postgres_tpcc.csv};
\end{axis}
\end{tikzpicture}
\label{fig:postgres_tpcc}
}
\caption{Comparing UDO to baselines on TPC-C.\label{fig:tpcc_benchmarks}}
\vspace{-1.5em}
\end{figure}

% \begin{figure}[t!]
% \center
% \ref{tpccLegend}
% \subfigure[TPC-C performance as a function of optimization time in MySQL.]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, Simplified UDO, DDPG, SARSA, QURO+Dexter+PGTuner, QURO+EverSQL+PG/MS-Tuner, Dexter+Ottertune DDPG+, Dexter+Ottertune GP }, legend columns=2, legend to name=tpccLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=4, ymin=2330, ymax=6300, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5, color=udo] table[x index=0, y index=1] {mysql_tpcc.csv};
% \addplot+[mark size=1.5, color=udos] table[x index=0, y index=2] {mysql_tpcc.csv};
% \addplot+[mark size=1.5, color=ddpg] table[x index=0, y index=3] {mysql_tpcc.csv};
% \addplot+[mark size=1.5, color=sarsa] table[x index=0, y index=4] {mysql_tpcc.csv};
% \addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
% \addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 3583.68)};
% \addplot+[mark size=1.5, color=ottertuneddpg] table[x index=0, y index=5] {mysql_tpcc.csv};
% \addplot+[mark size=1.5, color=ottertunegp] table[x index=0, y index=6] {mysql_tpcc.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:mysql_tpcc}
% } 
% \vspace{-1em}
% \subfigure[TPC-C performance as a function of optimization time in Postgres.]{
% \begin{tikzpicture}
% \begin{axis}[xlabel={Optimization time (h)}, ylabel={Throughput (tx/s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmax=4, ymin=13500, ymax=15200, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5, color=udo] table[x index=0, y index=1] {postgres_tpcc.csv};
% \addplot+[mark size=1.5, color=udos] table[x index=0, y index=2] {postgres_tpcc.csv};
% \addplot+[mark size=1.5, color=ddpg] table[x index=0, y index=3] {postgres_tpcc.csv};
% \addplot+[mark size=1.5, color=sarsa] table[x index=0, y index=4] {postgres_tpcc.csv};
% \addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 13897.07536)};
% \addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 13700.76)};
% \addplot+[mark size=1.5, color=ottertuneddpg] table[x index=0, y index=5] {postgres_tpcc.csv};
% \addplot+[mark size=1.5, color=ottertunegp] table[x index=0, y index=6] {postgres_tpcc.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:postgres_tpch}
% }
% \caption{Comparing UDO to baselines on TPC-C.\label{fig:tpcc_benchmarks}}
% \vspace{-1.5em}
% \end{figure}


==> fig/tpch_performance.tex <==

% 16.881 




% Optimization time	Simplified UDO best runtime	Simplified UDO best runtime DDPG best runtime	SARSA best runtime




\begin{figure}[t!]
\center
\ref{tpchLegend}
\subfigure[TPC-H performance as a function of optimization time in MySQL.]{
\begin{tikzpicture}
\begin{axis}
[xlabel={Optimization time (h)}, ylabel={Best run time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, Simplified UDO, DDPG, SARSA, Dexter+PGTuner, EverSQL+PG/MS-Tuner, \revision{Dexter+OT DDPG++}, \revision{Dexter+OT GP}, \revision{RL with Cache}}, legend columns=2, legend to name=tpchLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=4, ymin=60, ymax=70, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {mysql_tpch.csv};
\addplot table[x index=0, y index=2] {mysql_tpch.csv};
\addplot table[x index=0, y index=3] {mysql_tpch.csv};
\addplot table[x index=0, y index=4] {mysql_tpch.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
% % \addplot coordinates {(0, 67.5)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 69.4)};
\addplot table[x index=0, y index=5] {mysql_tpch.csv};
\addplot table[x index=0, y index=6] {mysql_tpch.csv};
\addplot table[x index=0, y index=7] {mysql_tpch.csv};
\end{axis}
\end{tikzpicture}
\label{fig:mysql_tpch}
}
\vspace{-1em}
\subfigure[TPC-H performance as a function of optimization time in Postgres.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Optimization time (h)}, ylabel={Best run time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmax=4, ymin=10, ymax=20, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {postgres_tpch.csv};
\addplot table[x index=0, y index=2] {postgres_tpch.csv};
\addplot table[x index=0, y index=3] {postgres_tpch.csv};
\addplot table[x index=0, y index=4] {postgres_tpch.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 16.881)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 19.96)};
\addplot table[x index=0, y index=5] {postgres_tpch.csv};
\addplot table[x index=0, y index=6] {postgres_tpch.csv};
\addplot table[x index=0, y index=7] {postgres_tpch.csv};
\end{axis}
\end{tikzpicture}
\label{fig:postgres_tpch}
}
\caption{Comparing UDO to baselines on TPC-H.\label{fig:tpch_benchmarks}}
\vspace{-1.5em}
\end{figure}

% \begin{figure}[t!]
% \center
% \ref{tpchLegend}
% \subfigure[TPC-H performance as a function of optimization time in MySQL.]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={Optimization time (h)}, ylabel={Best run time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, Simplified UDO, DDPG, SARSA, Dexter+PGTuner, EverSQL+PG/MS-Tuner, Dexter+Ottertune DDPG+, Dexter+Ottertune GP}, legend columns=2, legend to name=tpchLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=4, ymin=60, ymax=70, ymajorgrids, cycle list name=exotic]
% \addplot+[color=udo] table[x index=0, y index=1] {mysql_tpch.csv};
% \addplot+[color=udos] table[x index=0, y index=2] {mysql_tpch.csv};
% \addplot+[color=ddpg] table[x index=0, y index=3] {mysql_tpch.csv};
% \addplot+[color=sarsa] table[x index=0, y index=4] {mysql_tpch.csv};
% \addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
% % % \addplot coordinates {(0, 67.5)};
% \addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 69.4)};
% \addplot+[color=ottertuneddpg] table[x index=0, y index=5] {mysql_tpch.csv};
% \addplot+[color=ottertunegp] table[x index=0, y index=6] {mysql_tpch.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:mysql_tpcc}
% }
% \vspace{-1em}
% \subfigure[TPC-H performance as a function of optimization time in Postgres.]{
% \begin{tikzpicture}
% \begin{axis}[xlabel={Optimization time (h)}, ylabel={Best run time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmax=4, ymin=10, ymax=20, ymajorgrids, cycle list name=exotic]
% \addplot+[color=udo] table[x index=0, y index=1] {postgres_tpch.csv};
% \addplot+[color=udos] table[x index=0, y index=2] {postgres_tpch.csv};
% \addplot+[color=ddpg] table[x index=0, y index=3] {postgres_tpch.csv};
% \addplot+[color=sarsa] table[x index=0, y index=4] {postgres_tpch.csv};
% \addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 16.881)};
% \addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 19.96)};
% \addplot+[color=ottertuneddpg] table[x index=0, y index=5] {postgres_tpch.csv};
% \addplot+[color=ottertunegp] table[x index=0, y index=6] {postgres_tpch.csv};
% \end{axis}
% \end{tikzpicture}
% \label{fig:postgres_tpch}
% }
% \caption{Comparing UDO to baselines on TPC-H.\label{fig:tpch_benchmarks}}
% \vspace{-1.5em}
% \end{figure}

==> fig/tpch_performance_sf10.tex <==
%\subsection{Comparison of larger scaling factor}







%  Dexter+PGTuner, EverSQL+PG/MS-Tuner, Dexter+Ottertune DDPG+, Dexter+Ottertune GP

\begin{figure}[t!]
\center
\ref{tpchLegend_sf10}
\subfigure[TPC-H performance as a function of optimization time in MySQL.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Optimization time (h)}, ylabel={Best run time(s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, Simplified UDO, DDPG, SARSA, Dexter+PGTuner, EverSQL+PG/MS-Tuner, \revision{Dexter+OT DDPG++}, \revision{Dexter+OT GP}, \revision{RL with Cache}}, legend columns=2, legend to name=tpchLegend_sf10, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=8, ymin=370, ymax=560, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {mysql_tpch_sf10.csv};
\addplot table[x index=0, y index=2] {mysql_tpch_sf10.csv};
\addplot table[x index=0, y index=3] {mysql_tpch_sf10.csv};
\addplot table[x index=0, y index=4] {mysql_tpch_sf10.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 496.2)};
\addplot table[x index=0, y index=5] {mysql_tpch_sf10.csv};
\addplot table[x index=0, y index=6] {mysql_tpch_sf10.csv};
\addplot table[x index=0, y index=7] {mysql_tpch_sf10.csv};
\end{axis}
\end{tikzpicture}
\label{fig:mysql_tpch_sf10}
}
\vspace{-1em}
\subfigure[TPC-H performance as a function of optimization time in Postgres.]{
\begin{tikzpicture}
\begin{axis}[xlabel={Optimization time (h)}, ylabel={Best run time (s)}, width=4cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmax=8, ymode=log, ymin=130, ymax=1440, ytick={150,300,600,1200}, ymajorgrids, cycle list name=exotic]
\addplot table[x index=0, y index=1] {postgres_tpch_sf10.csv};
\addplot table[x index=0, y index=2] {postgres_tpch_sf10.csv};
\addplot table[x index=0, y index=3] {postgres_tpch_sf10.csv};
\addplot table[x index=0, y index=4] {postgres_tpch_sf10.csv};
\addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 213.5)};
\addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 589.1)};
\addplot table[x index=0, y index=5] {postgres_tpch_sf10.csv};
\addplot table[x index=0, y index=6] {postgres_tpch_sf10.csv};
\addplot table[x index=0, y index=7] {postgres_tpch_sf10.csv};
\end{axis}
\end{tikzpicture}
\label{fig:postgres_tpch_sf10}
}
\caption{\revision{Comparing UDO to baselines on TPC-H for SF 10.\label{fig:tpch_sf10_benchmarks}}}
\end{figure}

\revision{\noindent\textit{Scaling up.} We increase the scaling factor for TPC-H from one to ten. Figure~\ref{fig:tpch_sf10_benchmarks} reports results for all baselines. The relative tendencies are similar to Figure~\ref{fig:tpch_benchmarks}. However, the spread of run times across different methods is larger. The impact of tuning decisions on performance grows with the data size. For Postgres, at the end of optimization, UDO achieves a 25\% improvement in run time over the second-best baseline (136 versus 181 seconds).}

==> fig/tpch_space_plus_time.tex <==
% \subsection{Comparison of multi-objective metrics}

% 99 lattency in seconds








% \pgfplotsset{scaled y ticks=false, log ticks with fixed point}

% \begin{figure}[t!]
% \center
% \ref{tpccLatencyLegend}
% \subfigure[TPC-C latency as a function of optimization time in MySQL.]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={Optimization time (h)}, ylabel={Best 99th\%-Latency(s)}, width=3.9cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend columns=2, legend to name=tpccLatencyLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmax=4, ymin=0.85, ymax=1.1, ytick={0.8, 0.9, 1, 1.1, 1.2}, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5] table[x index=0, y index=1] {tpcc_lattency.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=2] {tpcc_lattency.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=3] {tpcc_lattency.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=4] {tpcc_lattency.csv};
% \addplot+[only marks, mark size=4, mark=x, color=black] coordinates {(0, 0)};
% \addplot+[only marks, mark size=4, mark=x, color=green] coordinates {(0, 1.058)};
% \addplot+[mark size=1.5] table[x index=0, y index=5] {tpcc_lattency.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=6] {tpcc_lattency.csv};
% \end{axis}
% \end{tikzpicture}
% } 
% \caption{Comparing UDO to baselines on TPC-C SF 10 for optimizing 99th\%-Latency}
% \label{fig:mysql_tpcc_latency}
% \end{figure}



% \begin{figure}[t!]
% \center
% \subfigure[Runtime of TPC-H with SF10  as a function of optimization time in Postgres.]{
% \begin{tikzpicture}
% \begin{axis}
% [xlabel={Optimization time (h)}, ylabel={Best Runtime (s)}, width=3cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, legend entries={UDO, DDPG, SARSA}, legend columns=3, legend to name=tpccmultiobjectiveLegend, legend style={font=\scriptsize}, legend style={cells={align=left,anchor=west}}, legend style={font=\small}, xmin=0, xmax=8, ymin=150, ymax=1431, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_time.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_time.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_time.csv};
% \end{axis}
% \end{tikzpicture}
% }
% \subfigure[Disk space of TPC-H with SF10 as a function of optimization time in Postgres.]{
% \begin{tikzpicture}
% \begin{axis}[xlabel={Optimization time (h)}, ylabel={Index space (MB)}, width=3cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmin=0, xmax=8, ymin=1280, ymax=4500, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_disk.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_disk.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_disk.csv};
% \end{axis}
% \end{tikzpicture}
% }
% \subfigure[Objective metric of TPC-H with SF10 as a function of optimization time in Postgres.]{
% \begin{tikzpicture}
% \begin{axis}[xlabel={Optimization time (h)}, ylabel={Time + Space/12}, width=3cm, ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, xmin=0, xmax=8, ymin=280, ymax=1800, ymajorgrids, cycle list name=exotic]
% \addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_total.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_total.csv};
% \addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_total.csv};
% \end{axis}
% \end{tikzpicture}
% }

% \ref{tpccmultiobjectiveLegend}
% \caption{Comparing UDO to baselines on TPC-H SF 10 for optimizing runtime and disk space }
% \label{fig:spaceplustime}
% %\vspace{-1.5em}
% \end{figure}

\begin{figure}[t!]
\center
\ref{tpccmultiobjectiveLegend}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=37pt}, legend entries={UDO, DDPG, SARSA}, legend columns=3, legend to name=tpccmultiobjectiveLegend, cycle list name=exotic, width=3cm, height=3.9cm, xlabel={Opt.\ time (h)},  ylabel near ticks, xlabel near ticks, y label style={font=\small}, x label style={font=\small}, ymajorgrids]
\nextgroupplot[ylabel={Runtime (s)}]
\addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_time.csv};
\addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_time.csv};
\addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_time.csv};
\nextgroupplot[ylabel={Index Space (MB)}]
\addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_disk.csv};
\addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_disk.csv};
\addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_disk.csv};
\nextgroupplot[ylabel={Time (s) + Space (MB)/12}]
\addplot+[mark size=1.5] table[x index=0, y index=1] {tpch_multiobjective_total.csv};
\addplot+[mark size=1.5] table[x index=0, y index=2] {tpch_multiobjective_total.csv};
\addplot+[mark size=1.5] table[x index=0, y index=3] {tpch_multiobjective_total.csv};
\end{groupplot}
\end{tikzpicture}
\caption{\revision{Optimizing weighted sum of run time and disk space for TPC-H SF 10 on Postgres.}}
\label{fig:spaceplustime}
\end{figure}

\revision{\noindent\textit{Multi-criteria optimization.} UDO can optimize composite performance metrics. To demonstrate this feature, we optimize a weighted sum between execution time and disk space consumed for indexes. Figure~\ref{fig:spaceplustime} shows run time, space for indexes, and the weighted sum (from left to right). We compare against DDPG and SARSA (configured to optimize the same objective). Compared to the baselines, UDO generates near-optimal solutions faster and ultimately finds the best tradeoff between disk space and run time.}

%\revision{\noindent\textit{Multi-objective optimization.} We consider a new optimization objective combing run-time and index space consumption. As we would like not only find a configuration which speeds up total run-time, but also restrict the space consumption of the selected configuration, we come up with a objective function, Runtime (s) + Consumed Index Space (MB) / 12. Results of UDO and baselines  for optimizing weighted sum of run time and disk space are shown in Figure ~\ref{fig:spaceplustime}. }
